RLAIF-SPA: Structured AI Feedback for Semantic-Prosodic Alignment in Speech Synthesis

Recent advances in Text-To-Speech (TTS) synthesis have achieved near-human speech quality in neutral speaking styles. However, most existing approaches either depend on costly emotion annotations or optimize surrogate objectives that fail to adequately capture perceptual emotional quality. As a result, the generated speech, while semantically accurate, often lacks expressive and emotionally rich characteristics. To address these limitations, we propose RLAIF-SPA, a novel framework that integrates Reinforcement Learning from AI Feedback (RLAIF) to directly optimize both emotional expressiveness and intelligibility without human supervision. Specifically, RLAIF-SPA incorporates Automatic Speech Recognition (ASR) to provide semantic accuracy feedback, while leveraging structured reward modeling to evaluate prosodic-emotional consistency. RLAIF-SPA enables more precise and nuanced control over expressive speech generation along four structured evaluation dimensions: Structure, Emotion, Speed, and Tone. Extensive experiments on Libri-Speech, MELD, and Mandarin ESD datasets demonstrate consistent gains across clean read speech, conversational dialogue, and emotional speech. On Libri-Speech, RLAIF-SPA consistently outperforms Chat-TTS, achieving a 26.1% reduction in word error rate, a 9.1% improvement in SIM-O, and over 10% gains in human subjective evaluations.

==> image/delta_acc_bar_hor.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\definecolor{cBase}{RGB}{220,240,241}
\definecolor{cFull}{RGB}{252,236,223}
\begin{axis}[
    width=\linewidth,
    % height=0.89\linewidth,
    height=5.75cm,
    xbar,
    % bar width=0.040\linewidth,
    bar width=7pt,
    enlarge y limits=0.1,
    % enlarge y limits=0.12,
    axis lines*=box,
    xtick pos=bottom,
    ytick pos=left,
    major y tick style={draw=none},
    minor y tick num=0,
    symbolic y coords={pron,aux,prep,det,conj,adv,num},
    ytick=data,
    y dir=reverse,
    yticklabels={
        \shortstack{pronoun},
        \shortstack{aux/modal},
        \shortstack{preposition},
        \shortstack{determiner/poss},
        \shortstack{conjunction},
        \shortstack{adverb/neg},
        \shortstack{number}
    },
    % yticklabel style={
    % font=\fontsize{9}{11}\selectfont,
    % rotate=30,
    % anchor=east,
    % inner sep=1pt
    % },
    % yticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont,inner sep=0pt,xshift=2.5pt},
    tick label style={font=\fontsize{9}{11}\selectfont},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2
    },
    xmin=0.68, xmax=1.00,
    xtick={0.70,0.80,0.90,1.00},
    xmajorgrids=true,
    grid style={gray!15},
    legend style={
        at={(0.5,1.0)},
        anchor=south,
        yshift=-1.5pt,
        legend columns=2,
        font=\fontsize{9}{11}\selectfont,
        draw=none,
        fill=white,
        % fill=none, 
        fill opacity=0,
        text opacity=1,
        /tikz/every odd column/.append style={column sep=2pt},
        /tikz/every even column/.append style={column sep=14pt},
    },
    legend image post style={xscale=0.55,yscale=1.2},
]
\addplot[
    fill=cBase, draw=black,
    % bar shift=-0.020\linewidth,
    bar shift=-3.5pt,
    nodes near coords,
    point meta=x,
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\fontsize{6}{10}\selectfont,xshift=1pt,anchor=west},
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    forget plot
] coordinates {
    (0.854246,pron) (0.846000,aux) (0.856454,prep)
    (0.840102,det) (0.856863,conj) (0.802083,adv) (0.710843,num)
};
\addplot[
    fill=cFull, draw=black,
    % bar shift=0.020\linewidth,
    bar shift=3.5pt,
    nodes near coords,
    point meta=x,
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\fontsize{6}{10}\selectfont,xshift=1pt,anchor=west},
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    forget plot
] coordinates {
    (0.934094,pron) (0.942000,aux) (0.936068,prep)
    (0.916244,det) (0.898039,conj) (0.947917,adv) (0.867470,num)
};
\addlegendimage{area legend, fill=cBase, draw=none,fill opacity=1}
\addlegendentry{Base}
\addlegendimage{area legend, fill=cFull, draw=none,fill opacity=1}
\addlegendentry{RLAIF-SPA}
\end{axis}
\end{tikzpicture}
% \caption{Accuracy by category comparing the base model and the optimized model.}
% \label{fig:delta_acc}
% \end{figure}


==> image/delta_emotion.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\definecolor{cBase}{RGB}{220,240,241}
\definecolor{cFull}{RGB}{252,236,223}


    \begin{axis}[%
        % ---- geometry ----
        width=1.07\linewidth,
        height=5.75cm,
        % height=1.047\linewidth,
        ybar,%
        bar width=8pt,
        % bar width=0.040\linewidth,
        % bar width=10pt,%
        enlarge x limits=0.16,%
        axis lines*=box,%
        % ---- ticks ----
        xtick pos=bottom,%
        major x tick style={draw=none},%
        minor x tick num=0,%
        ytick pos=both,%
        % ---- x labels ----
        symbolic x coords={N,H,Sa,A,Su},%
        xtick=data,%
        xticklabels={%
            \shortstack{Neutral},%
            \shortstack{Happy},%
            \shortstack{Sad},%
            \shortstack{Angry},%
            \shortstack{Surprise}%
        },%
        xticklabel style={
            font=\fontsize{9}{11}\selectfont,
            rotate=25,
            anchor=east,
            inner sep=1pt
        },
        % ---- y axis ----
        scaled y ticks=false,%
        yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},%
        tick label style={font=\fontsize{9}{11}\selectfont},%
        ymin=0,%
        ymax=1.0,%
        ytick={0.00,0.25,0.50,0.75,1.00},%
        % ---- grid ----
        ymajorgrids=true,%
        grid style={gray!15},%
        % ---- legend ----
        legend style={at={(0.5,1.0)},
        anchor=south,
        yshift=-1.5pt,
        legend columns=2,font=\fontsize{9}{11}\selectfont,draw=none,fill=white,fill opacity=0,text opacity=1,
        /tikz/every odd column/.append style={column sep=2pt},
        /tikz/every even column/.append style={column sep=14pt},
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2,},
        legend image post style={xscale=0.55,yscale=1.2}%
    ]%

    % ---- Base (p_before_true) ----
    \addplot[%
        fill=cBase,draw=black,
        % bar shift=-0.026\linewidth,
        bar shift=-4pt,%
        nodes near coords,point meta=y,nodes near coords align={vertical},%
        every node near coord/.append style={font=\fontsize{6}{10}\selectfont,yshift=0pt,xshift=-3.3pt},%
        /pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,%
        forget plot%
    ] coordinates {%
        (N,0.716915) (H,0.081000) (Sa,0.095476) (A,0.010309) (Su,0.048941)%
    };%

    % ---- Optimized (p_after_true) ----
    \addplot[%
        fill=cFull,draw=black,
        % bar shift=0.026\linewidth,
        bar shift=+4pt,%
        nodes near coords,point meta=y,nodes near coords align={vertical},%
        every node near coord/.append style={font=\fontsize{6}{10}\selectfont,yshift=0pt},%
        /pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,%
        forget plot%
    ] coordinates {%
        (N,0.919499) (H,0.188342) (Sa,0.225514) (A,0.033549) (Su,0.112781)%
    };%

    \addlegendimage{area legend, fill=cBase, draw=none,fill opacity=1}
    \addlegendentry{Base}
    \addlegendimage{area legend, fill=cFull, draw=none,fill opacity=1}
    \addlegendentry{RLAIF-SPA}

    \end{axis}
\end{tikzpicture}
% \caption{Mean SER posterior on the ground-truth emotion before and after optimization. Bars show $p_{\text{before}}(y_{\text{true}})$ (Base) and $p_{\text{after}}(y_{\text{true}})$ (Optimized); higher is better.}
% \label{fig:delta_emotion}
% \end{figure}


==> image/delta_label.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\definecolor{cBase}{RGB}{220,240,241}
\definecolor{cFull}{RGB}{252,236,223}

\begin{axis}[
    width=1.07\linewidth,
    % height=1.047\linewidth,
    height=5.75cm,
    ybar,
    % bar width=0.040\linewidth,
    bar width=8pt,
    enlarge x limits=0.16,
    axis lines*=box,
    xtick pos=bottom,
    major x tick style={draw=none},
    minor x tick num=0,
    ytick pos=both,
    symbolic x coords={stru,emo,spe,tone},
    xtick=data,
    xticklabels={
        \shortstack{Structure},
        \shortstack{Emotion},
        \shortstack{Speed},
        \shortstack{Tone}
    },
    xticklabel style={
    font=\fontsize{9}{11}\selectfont,
    rotate=25,
    anchor=east,
    inner sep=1pt
},
    tick label style={font=\fontsize{9}{11}\selectfont},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2
    },
    ymin=0, ymax=3.6,
    ytick={0.00,0.9,1.8,2.7,3.60},
    ymajorgrids=true,
    grid style={gray!15},
    legend style={
        at={(0.5,1.0)},
        anchor=south,
        yshift=-1.5pt,
        legend columns=2,
        font=\fontsize{9}{11}\selectfont,
        draw=none,
        fill=white,
        fill opacity=0,
        text opacity=1,
        /tikz/every odd column/.append style={column sep=2pt},
        /tikz/every even column/.append style={column sep=14pt},
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2,
        },
    legend image post style={xscale=0.55,yscale=1.2},
]

% ---- Base ----
\addplot[
    fill=cBase, draw=black, 
    % bar shift=-0.026\linewidth,
    bar shift=-4pt,
    nodes near coords,
    point meta=y,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\fontsize{6}{10}\selectfont, yshift=0pt},
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    forget plot
] coordinates {
    (stru,2.7069) (emo,1.7205) (spe,3.2631)
    (tone,2.8951)
};

% ---- Optimized ----
\addplot[
    fill=cFull, draw=black, 
    % bar shift=0.026\linewidth,
    bar shift=+4pt,
    nodes near coords,
    point meta=y,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\fontsize{6}{10}\selectfont, yshift=0pt,,xshift=3.3pt},
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    forget plot
] coordinates {
    (stru,0.8485) (emo,0.8388) (spe,1.0685)
    (tone,0.8547)
};

\addlegendimage{area legend, fill=cBase, draw=none,fill opacity=1,}
\addlegendentry{Base}
\addlegendimage{area legend, fill=cFull, draw=none,fill opacity=1,}
\addlegendentry{RLAIF-SPA}

\end{axis}
\end{tikzpicture}
% \caption{Each category compares the base model and the optimized model; lower is better.}
% \label{fig:delta_label}
% \end{figure}

